The genesis sequence, tree records and endofunctions

In this work, we present a series of bijections that reveal the deep connections between the concepts of tree records, the girth of a connected endofunction, and the genesis sequence, the first sequence in the OEIS. We use these results to derive the generating functions for the tree and forest record numbers, expressing them in terms of the Cayley's tree function. Finally, we provide a new proof for Cayley's forest formula.

==> tikz.Cayley.tex <==
\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

    % Root
    \node[circ, label={right:$14$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$11$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$13$}] (s113) at ($(s11) + (-45:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, label={right:$16$}] (s1122) at ($(s112) + (-45:\len)$) {};
     %Children of s113
    \node[circ, label={right:$9$}] (s1131) at ($(s113) + (-40:\len)$) {};
    %children of s1131
    \node[circ, label={right:$10$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, label={right:$18$}] (s11312) at ($(s1131) + (-40:\len)$) {};         
     %children of s11312
     \node[circ, label={right:$15$}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, label={right:$17$}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
    \node[circ, label={right:$1$}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, label={right:$3$}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, label={right:$4$}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, label={right:$12$}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    \draw[arr] (s1131) -- (s11312);
    \draw[arr] (s11312) -- (s113121);
    \draw[arr] (s11312) -- (s113122);
    \draw[arr] (s113122) -- (s1131221);
    \draw[arr] (s113122) -- (s1131222);
    \draw[arr] (s113122) -- (s1131223);
    \draw[arr] (s113122) -- (s1131224);
    

    
\end{tikzpicture}


==> tikz.CayleyVirtual.tex <==
\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

   
    % Root
    \node[circ, label={right:$14$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$11$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$13$}] (s113) at ($(s11) + (-40:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, label={right:$18$}] (s1122) at ($(s112) + (-45:\len)$) {};
    %Children of s1122
    \node[circ, label={right:$16$}] (s11221) at ($(s1122) + (-135:\len)$) {};
     %Children of s113
    \node[circ, label={right:$9$}] (s1131) at ($(s113) + (-45:\len)$) {};
    %children of s1131
    \node[circ, label={right:$10$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, fill=white, draw=black] (s11312) at ($(s1131) + (-45:\len)$) {};
     %children of s11312
     \node[circ, label={right:$15$}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, label={right:$17$}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
     \node[circ, label={right:$1$}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, label={right:$3$}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, label={right:$4$}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, label={right:$12$}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s1122) -- (s11221);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    \draw[arr] (s1131) -- (s11312);
    \draw[arr] (s11312) -- (s113121);
    \draw[arr] (s11312) -- (s113122);
    \draw[arr] (s113122) -- (s1131221);
    \draw[arr] (s113122) -- (s1131222);
    \draw[arr] (s113122) -- (s1131223);
    \draw[arr] (s113122) -- (s1131224);

    


\end{tikzpicture}


==> tikz.DecCayleyVirtual.tex <==


\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

   
    % Root
    \node[circ, label={right:$14$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$11$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$13$}] (s113) at ($(s11) + (-40:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, label={right:$18$}] (s1122) at ($(s112) + (-45:\len)$) {};
    \node[circ, label={right:$16$}] (s11221) at ($(s1122) + (-135:\len)$) {};
     %Children of s113
    \node[circ, fill=white, label={right:$9$}] (s1131) at ($(s113) + (-45:\len)$) {};
    %children of s1131
    \node[circ, label={right:$10$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, fill=white, draw=blue] (s11312) at ($(s1131) + (-45:\len)$) {};
     %children of s11312
     \node[circ, fill=blue, draw=blue, label={right:$\textcolor{blue}{15}$}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{17}$}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
     \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{1}$}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{3}$}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{4}$}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, fill=blue, draw=blue,label={right:$\textcolor{blue}{12}$}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s1122) -- (s11221);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    
    \draw[arr, draw=blue] (s11312) -- (s113121);
    \draw[arr, draw=blue] (s11312) -- (s113122);
    \draw[arr, draw=blue] (s113122) -- (s1131221);
    \draw[arr, draw=blue] (s113122) -- (s1131222);
    \draw[arr, draw=blue] (s113122) -- (s1131223);
    \draw[arr, draw=blue] (s113122) -- (s1131224);

    


\end{tikzpicture}


















==> tikz.DecCayleyVirtual2.tex <==
\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

   
    % Root
    \node[circ, label={right:$16$}] (s1) at (0,0) {};
    %Children of s1
    \node[circ, label={right:$2$}] (s11) at ($(s1) + (-135:\len)$) {};
    \node[circ, label={right:$5$}] (s12) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$6$}] (s13) at ($(s1) + (-45:\len)$) {};
    %Children of s11
    \node[circ, label={right:$8$}] (s111) at ($(s11) + (-135:\len)$) {};
    \node[circ, label={right:$13$}] (s112) at ($(s11) + (-90:\len)$) {};
    \node[circ, label={right:$14$}] (s113) at ($(s11) + (-40:\len)$) {};
     %Children of s112
    \node[circ, label={right:$7$}] (s1121) at ($(s112) + (-135:\len)$) {};
    \node[circ, fill=white, draw=black] (s1122) at ($(s112) + (-45:\len)$) {};
    \node[circ, label={right:$18$}] (s11221) at ($(s1122) + (-135:\len)$) {};
     %Children of s113
    \node[circ, label={right:$10$}] (s1131) at ($(s113) + (-45:\len)$) {};
    %children of s1131
    \node[circ, label={right:$11$}] (s11311) at ($(s1131) + (-115:\len)$) {};
    \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$9$}}] (s11312) at ($(s1131) + (-45:\len)$) {};
     %children of s11312
     \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$15$}}] (s113121) at ($(s11312) + (-135:\len)$) {};
     \node[circ, fill=blue, draw=blue,, label={right:\textcolor{blue}{$17$}}] (s113122) at ($(s11312) + (-90:\len)$) {};
     %children of s113121
     \node[circ, fill=blue, draw=blue,, label={right:\textcolor{blue}{$1$}}] (s1131221) at ($(s113122) + (-150:\len)$) {};
     \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$3$}}] (s1131222) at ($(s113122) + (-120:\len)$) {};
      \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$4$}}] (s1131223) at ($(s113122) + (-60:\len)$) {};
      %children of s1131213
      \node[circ, fill=blue, draw=blue, label={right:\textcolor{blue}{$12$}}] (s1131224) at ($(s113122) + (-30:\len)$) {};
    
    

    % Other arrows
    \draw[arr] (s1) -- (s11);
    \draw[arr] (s1) -- (s12);
    \draw[arr] (s1) -- (s13);
    \draw[arr] (s11) -- (s111);
    \draw[arr] (s11) -- (s112);
    \draw[arr] (s11) -- (s113);
    \draw[arr] (s112) -- (s1121);
    \draw[arr] (s112) -- (s1122);
    \draw[arr] (s1122) -- (s11221);
    \draw[arr] (s113) -- (s1131);
    \draw[arr] (s1131) -- (s11311);
    %\draw[arr] (s1131) -- (s11312);
    \draw[arr, draw=blue] (s11312) -- (s113121);
    \draw[arr, draw=blue] (s11312) -- (s113122);
    \draw[arr, draw=blue] (s113122) -- (s1131221);
    \draw[arr, draw=blue] (s113122) -- (s1131222);
    \draw[arr, draw=blue] (s113122) -- (s1131223);
    \draw[arr, draw=blue] (s113122) -- (s1131224);

    


\end{tikzpicture}


==> tikz.Sn_weight_bijection.tex <==
\begin{tikzpicture}[
    level distance=0.7cm,
    level 1/.style={sibling distance=0.9cm},
    level 2/.style={sibling distance=0.75cm},
    level 3/.style={sibling distance=0.75cm},
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    hl/.style={circ, fill=USred, draw=USred},
]\matrix(outer) [matrix of nodes, row sep=0.3cm, column sep=1cm, ampersand replacement=\&]{ 
    % Vertex N-0
    \node[record, label={right:$\circ$}] (N-0) {}child {	
	    % Vertex N-1
	    node[record, label={right:1}] (N-1) {}child {	
		    % Vertex N-2
		    node[record, label={right:2}] (N-2) {}child {	
			    % Vertex N-5
			    node[record, label={right:5}] (N-5) {}}}child {	
		    % Vertex N-3
		    node[record, label={right:3}] (N-3) {}}child {	
		    % Vertex N-4
		    node[record, label={right:4}] (N-4) {}child {	
			    % Vertex N-6
			    node[record, label={right:6}] (N-6) {}child {	
				    % Vertex N-7
				    node[record, label={right:7}] (N-7) {}}}child {	
			    % Vertex N-8
			    node[record, label={right:8}] (N-8) {}}child {	
			    % Vertex N-9
			    node[record, label={right:9}] (N-9) {}}}}; 

    \phantom{\node[circle,draw=USred, semithick, fill=white, label={below:$\textcolor{USred}{v}$}] (c) at (N-8){};}; \&
    \draw[->] (-1, -2) -- (0,-2) node [midway, above] {$\phi$}; \&
     % Vertex N-0
    \node[record, label={right:$\circ$}] (N-0) {}child {	
	    % Vertex N-1
	    node[record, label={right:1}] (N-1) {}child {	
		    % Vertex N-2
		    node[record, label={right:2}] (N-2) {}child {	
			    % Vertex N-5
			    node[record, label={right:5}] (N-5) {}}}child {	
		    % Vertex N-3
		    node[record, label={right:3}] (N-3) {}}child {	
		    % Vertex N-6
		    node[record, label={right:6}] (N-6) {}child {	
			    % Vertex N-7
			    node[record, label={right:7}] (N-7) {}}child {	
			    % Vertex N-8
			    node[record, label={right:8}] (N-8) {}child {	
				    % Vertex N-4
				    node[non-record, label={right:4}] (N-4) {}child {	
					    % Vertex N-9
					    node[record, label={right:9}] (N-9) {}	
						     }}}}};\\};
    
    \draw[draw=USred, semithick, fill=white] (c) circle [radius=1.6mm];
    \node[hl, USred, label={below:$\textcolor{USred}{v}$}] (Ibis) at (c) {};
\end{tikzpicture}

==> tikz.at_least_k_records_bijection.tex <==
\centering
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
    \def\len{0.8}
    \node[rec, label={left:3}] (3) at (0, 0) {};
    \node[rec, label={right:$4$}] (4) at ($(3) + (-50:\len)$) {};
    \node[rec, label={right:$5$}, label={left:\textcolor{USred}{$v$}}, label={above:\textcolor{USred}{$w$}}] (5) at ($(3) + (-130:\len)$) {};
    % 
    \node[rec, label={below:$6$}] (6) at ($(5) + (-120:0.9*\len)$) {};
    \node[circ, label={below:$2$}] (2) at ($(5) + (-60:0.9*\len)$) {};
    
    \node[circ, label={below:$1$}] (1) at ($(4) + (-120:0.9*\len)$) {};
    \node[rec, label={below:$7$}] (7) at ($(4) + (-60:0.9*\len)$) {};

\begin{scope}[-stealth]    
   \draw (3) edge[-stealth, out=45, in=135, looseness=12] (3); 
    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (5) -- (3);
    \draw (4) -- (3);
    \draw (1) -- (4);
    \draw (7) -- (4);
\end{scope}
\end{tikzpicture}}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
\def\len{0.8}
    \node[circ, label={above:3}] (3) at (0, 0) {};
    \node[circ, label={above:$4$}] (4) at ($(3) + (0:\len)$) {};
    \node[rec, label={above:$5$}] (5) at ($(3) + (-180:\len)$) {};
    \node[rec, label={above:$7$}] (7) at ($(4) + (30:\len)$) {};
    \node[circ, label={above:$1$}] (1) at ($(4) + (-30:\len)$) {};
    \node[rec, label={above:$6$}, label={left:\textcolor{USred}{$v$}},
    label={right:\textcolor{USred}{$w$}}] (6) at ($(5) + (150:\len)$) {};
    \node[circ, label={above:$2$}] (2) at ($(5) + (210:\len)$) {};
    

    \begin{scope}[-stealth]
    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (4) -- (3);
    \draw (5) edge[bend right] (3);
    \draw (3) edge[bend right] (5);
    \draw (1) -- (4);
    \draw (7) -- (4); 
    \end{scope}
\end{tikzpicture}
}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw,  minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth}
]
    \def\len{0.8}
    \node[circ, label={below:$\scriptsize 3$},] (6) at (0, 0) {};
    \node[circ, label={below:$\scriptsize 5$},] (5) at ($(6) + (180:\len)$) {};
    \node[rec, label={left:$\scriptsize 6$},] (3) at ($(6) + (120:\len)$) {};
    \node[circ, label={above:$4$}, label={[yshift=2pt, xshift=2pt]below left:\textcolor{USred}{$w$}}] (4) at ($(6) + (-30:\len)$) {};
    \node[rec, label={above:$7$}, label={right:\textcolor{USred}{$v$}}] (7) at ($(4) + (0:\len)$) {};
    \node[circ, label={above:$1$}] (1) at ($(4) + (-60:\len)$) {};
    \node[circ, label={below:$2$}] (2) at ($(5) + (-150:\len)$) {};

    \begin{scope}[-stealth]
        \draw (5) -- (6);
        \draw (3) -- (5);
        \draw (6) -- (3);
        \draw (4) -- (6);
        \draw (1) -- (4);
        \draw (7) -- (4);
        \draw (2) -- (5);
    \end{scope}
\end{tikzpicture}}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    rec/.style={circle, draw=USred,  minimum size=1.5mm, inner sep=0pt, fill=USred},
    arr/.style={-stealth}
]
    \newcommand{\len}{0.8}
    \begin{scope}    
    \node[circ,  label={right:$\scriptsize 3$}] (c1) at (0, 0) {};
    \node[rec, label={right:$\scriptsize 6$}] (c2) at ($(c1) + (-135:\len)$) {};
    \node[circ,  label={right:$\scriptsize 5$}] (c3) at ($(c2) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$}] (c4) at ($(c3) + (45:\len)$) {};
    \end{scope}


    % Below c4
    \node[rec, label={right:$\scriptsize 7$},] (15) at ($(c4) + (45:\len)$) {};
    \node[circ, label={right:$\scriptsize 1$},] (11) at ($(c4) + (-45:\len)$) {};
    
    % Below c2
    \node[circ, label={right:$\scriptsize 2$},] (10) at ($(c3) + (-90:\len)$) {};


    % Main cycle
    \begin{scope}
    \draw[arr] (c1) -- (c2);
    \draw[arr] (c2) -- (c3);
    \draw[arr] (c3) -- (c4);
    \draw[arr] (c4) -- (c1);
    \end{scope}

    %  
    \draw[arr] (10) -- (c3);
    \draw[arr] (11) -- (c4);
    \draw[arr] (15) -- (c4);
    
    
\end{tikzpicture}
}}

==> tikz.catalyst_as_pair_of_marked_trees.tex <==
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    hl/.style={circ, fill=USred, draw=USred},
    hl2/.style={circ, fill=darkblue, draw=darkblue}
]
    \newcommand{\len}{0.8}
    % Left tree nodes
    \node[hl2, label={left:$5$}] (root1) at (0, 0) {};
    \node[circ, label={left:$3$}] (A) at ($(root1) + (-120:\len)$) {};
    \node[circ, label={right:$2$}] (B) at ($(root1) + (-60:\len)$) {};
    \node[circ, label={left:$11$}] (F) at ($(A) + (-90:\len)$) {};
    \node[circ, label={left:$7$}] (C) at ($(F) + (-120:\len)$) {};
    \node[circ, label={right:$1$}] (D) at ($(F) + (-60:\len)$) {};
    \node[circ, label={left:$10$}] (E) at ($(C) + (-90:\len)$) {};

    % Left tree edges
    \draw (root1) -- (A);
    \draw (root1) -- (B);
    \draw (F) -- (A);
    \draw (C) -- (F);
    \draw (D) -- (F);
    \draw (E) -- (C);
    
    % Right tree nodes
    \node[hl2, label={right:$8$}] (root2) at (2, 0) {};
    \node[circ, label={left:$12$}] (G) at ($(root2) + (-120:\len)$) {};
    \node[circ, label={right:$9$}] (K) at ($(root2) + (-60:\len)$) {};
    \node[circ, label={below:$6$}] (H) at ($(G) + (-130:\len)$) {};
    \node[circ, label={below:$13$}] (I) at ($(G) + (-90:\len)$) {};
    \node[circ, label={below:$4$}] (J) at ($(G) + (-50:\len)$) {};

    % Right tree edges
    \draw (H) -- (G);
    \draw (I) -- (G);
    \draw (J) -- (G);
    \draw (G) -- (root2);
    \draw (K) -- (root2);
    

    \draw[semithick, dashed, darkblue] (root1) -- (root2);


    \draw[draw=USred, semithick, fill=white] (I) circle [radius=1.6mm];
    \draw[draw=USred, semithick, fill=white] (A) circle [radius=1.6mm];
    \node[hl, USred] (Ibis) at (I) {};
    \node[hl, USred] (Abis) at (A) {};
\end{tikzpicture}


==> tikz.catalyst_example.tex <==
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    hl/.style={circ, fill=USred, draw=USred},
    hl2/.style={circ, fill=darkblue, draw=darkblue}
    ]
    \def\sepFirstLevel{1}
    \def\len{0.8}
    \node[hl, label={right:$3$}] (3) at (0, 0) {};
    \node[hl, label={right:$5$}] (4) at ($(3) + (-45:1.1*\len)$) {};
    \node[circ, label={right:$11$}] (5) at ($(3) + (-135:1.1*\len)$) {};
    % 
    \node[circ, label={left:$7$}] (6) at ($(5) + (-120:\len)$) {};
    \node[circ, label={left:$1$}] (2) at ($(5) + (-60:\len)$) {};
    
    \node[circ, label={right:$2$}] (1) at ($(4) + (-120:\len)$) {};
    \node[hl2, label={right:$8$}] (7) at ($(4) + (-60:\len)$) {};

    \node[circ, label={left:$10$}] (E) at ($(6) + (-90:\len)$) {};

    \node[circ, label={right:$9$}] (K) at ($(7) + (-60:\len)$){};
    \node[circ, label={right:$12$}] (G) at ($(7) + (-120:\len)$){};

    \node[circ, label={below:$6$}] (H) at ($(G) + (-130:\len)$) {};
    \node[circ, label={below:$13$}] (I) at ($(G) + (-90:\len)$) {};
    \node[circ, label={below:$4$}] (J) at ($(G) + (-50:\len)$) {};
    
    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (5) -- (3);
    \draw (4) -- (3);
    \draw (1) -- (4);
    \draw[semithick, darkblue] (7) -- (4);
    \draw (G) -- (7);
    \draw (K) -- (7);
    \draw (H) -- (G);
    \draw (I) -- (G);
    \draw (J) -- (G);
    \draw (E) -- (6);
    
    \draw[draw=USred, semithick, fill=white] (I) circle [radius=1.6mm];
    \draw[draw=darkblue, semithick, fill=white] (4) circle [radius=1.6mm];
    \node[hl, USred] (Ibis) at (I) {};
    \node[hl, darkblue] (4bis) at (4) {};
\end{tikzpicture}


==> tikz.consecutive_records.tex <==
\begin{tikzpicture}
    [
    level distance=0.6cm,
    level 1/.style={sibling distance=1.2cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    level 4/.style={sibling distance=0.75cm},
    cutedge/.style={dashed},
    every label/.style={inner sep=2pt,font=\tiny}
    ]
    % Vertex V-0
    \node[non-record, label={right:$\circ$}] (V-0) {}child {	
	    % Vertex V-3
	    node[record, label={right:3}] (V-3) {}child {	
		    % Vertex V-2
		    node[non-record, label={right:2}] (V-2) {}child {	
			    % Vertex V-1
			    node[non-record, label={right:1}] (V-1) {}child {
                    % Vertex V-5
                    node[record, label={right:5}] (V-5) {}
                }
                }}child {	
		    % Vertex V-6
		    node[record, label={right:6}] (V-6) {}}}child {	
	    % Vertex V-7
	    node[record, label={right:7}] (V-7) {}child {	
		    % Vertex V-4
		    node[non-record, label={right:4}] (V-4) {}child {	
			    % Vertex V-8
			    node[record, label={right:8}] (V-8) {}}}child {	
		    % Vertex V-3
		    node[record, label={right:9}] (V-9) {}}};
\end{tikzpicture}

==> tikz.endofunction_record.tex <==
\usetikzlibrary{automata}
\begin{tikzpicture}[circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth, semithick}
]

\node[non-record][label={right:$0$}] (0) at (0,0) {};
\node[record][label={right:$6$}] (6) at (0,-1) {};

\node[record][label={left:$3$}] (3) at (2,0) {};
\node[non-record][label={below:$1$}] (1) at (3,0) {};
\node[non-record][label={right:$2$}] (2) at (4,0) {};
\node[record][label={left:$5$}] (5) at (2,-1) {};

\node[record][label={left:$7$}] (7) at (6,0) {};
\node[non-record][label={right:$4$}] (4) at (7,0) {};
\node[record][label={left:$8$}] (8) at (6,-1) {};

\node[record][label={right:$9$}] (9) at (9,0) {};

\path (0) edge [loop above] node {} (0);
\path (9) edge [loop above] node {} (9);

\draw[->] (6)--(0);
\draw[->] (3)--(1);
\draw[->] (1)--(2);
\draw[->] (7)--(4);
\draw[->] (8)--(7);
\draw[->] (2) to[bend right=45] (3);
\draw[->] (5)--(3);
\draw[->] (4) to[bend right=45] (7);
\end{tikzpicture}

==> tikz.endomorphism_bijection_endomorphism.tex <==
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth, semithick}
]
    \newcommand{\len}{0.95}
    \begin{scope}[USred]    
    \node[circ,  label={right:$\scriptsize 7$}, fill=USred,USred] (c1) at (0, 0) {};
    \node[circ, label={right:$\scriptsize 5$}, fill=USred,USred] (c2) at ($(c1) + (-135:\len)$) {};
    \node[circ,  label={right:$\scriptsize 9$}, fill=USred,USred] (c3) at ($(c2) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 3$}, fill=USred,USred] (c4) at ($(c3) + (45:\len)$) {};
    \end{scope}

    %  Below c1
    \node[circ, label={right:$\scriptsize 1$}] (c5) at ($(c1) + (90:\len)$) {};
    \node[circ, label={right:$\scriptsize 8$},] (c6) at ($(c5) + (45:\len)$) {};
    \node[circ, label={right:$\scriptsize 14$},] (c7) at ($(c5) + (135:\len)$) {};

    % Below c3
    \node[circ, label={right:$\scriptsize 16$},] (c8) at ($(c3) + (-90:\len)$) {};

    % Below c4
    \node[circ, label={right:$\scriptsize 15$},] (c9) at ($(c4) + (45:\len)$) {};
    \node[circ, label={above right:$\scriptsize 11$},] (c10) at ($(c4) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 6$},] (c11) at ($(c10) + (0:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$},] (c12) at ($(c10) + (-90:\len)$) {};
    
    % Below c2
    \node[circ, label={right:$\scriptsize 10$},] (c13) at ($(c2) + (135:\len)$) {};
    \node[circ, label={right:$\scriptsize 13$},] (c14) at ($(c2) + (-135:\len)$) {};
    \node[circ, label={right:$\scriptsize 2$},] (c15) at ($(c13) + (135:\len)$) {};
    \node[circ, label={right:$\scriptsize 12$},] (c16) at ($(c13) + (-135:\len)$) {};


    % Main cycle
    \begin{scope}[USred]
    \draw[arr] (c1) -- (c2);
    \draw[arr] (c2) -- (c3);
    \draw[arr] (c3) -- (c4);
    \draw[arr] (c4) -- (c1);
    \end{scope}

    %  
    \draw[arr] (c5) -- (c1);
    \draw[arr] (c6) -- (c5);
    \draw[arr] (c7) -- (c5);
    
    \draw[arr] (c16) -- (c13);
    \draw[arr] (c14) -- (c2);
    \draw[arr] (c15) -- (c13);
    \draw[arr] (c13) -- (c2);
    

    \draw[arr] (c8) -- (c3);

    \draw[arr] (c9) -- (c4);
    \draw[arr] (c10) -- (c4);
    \draw[arr] (c11) -- (c10);
    \draw[arr] (c12) -- (c10);
    
\end{tikzpicture}

==> tikz.endomorphism_bijection_tree.tex <==
\usetikzlibrary{positioning}
\tikzset{
  circ/.style={
    circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black,
    }
}

\begin{tikzpicture}[
    arr/.style={semithick}
]
    \newcommand{\len}{1}

    % Root
    \node[circ, label={right:$\textcolor{USred}{5}$}, fill=USred,USred] (s1) at (0,0) {};
    % Spine nodes
    \node[circ, label={right:$\textcolor{USred}{7}$}, fill=USred,USred] (s2) at ($(s1) + (-90:\len)$) {};
    \node[circ, label={right:$\textcolor{USred}{3}$}, fill=USred,USred] (s3) at ($(s2) + (-90:\len)$) {};
    \node[circ, label={right:$\textcolor{USred}{9}$}, fill=USred,USred] (s4) at ($(s3) + (-90:\len)$) {};

    % Below s4
    \node[circ, label={right:$16$}] (s5) at ($(s4) + (-90:\len)$) {};
    
    % Below s3 (right)
    \node[circ, label={right:$11$}] (s6) at ($(s3) + (-45:\len)$) {};
    \node[circ, label={right:$6$}] (s7) at ($(s6) + (-45:\len)$) {};
    \node[circ, label={right:$4$}] (s8) at ($(s6) + (-90:\len)$) {};
    % (left)
    \node[circ, label={right:$15$}, label distance=0] (s16) at ($(s3) + (-135:\len)$) {};

    % Below s2 (left)
    \node[circ, label={right:$1$}] (s10) at ($(s2) + (-135:\len)$) {};
    \node[circ, label={right:$14$}] (s11) at ($(s10) + (-135:\len)$) {};
    \node[circ, label={above:$8$}] (s12) at ($(s10) + (-180:\len)$) {};
    % (right)
    \node[circ, label={right:$2$}] (s9) at ($(s2) + (-45:\len)$) {};


    % Below s1 (left)
    \node[circ, label={right:$13$}] (s13) at ($(s1) + (-135:\len)$) {};
    % (right)
    \node[circ, label={right:$10$}] (s14) at ($(s1) + (-45:\len)$) {};
    \node[circ, label={right:$12$}] (s15) at ($(s14) + (-45:\len)$) {};
    
    


    % Main spine arrows
    \begin{scope}[USred]
    \draw[arr] (s2) -- (s1);
    \draw[arr] (s3) -- (s2);
    \draw[arr] (s4) -- (s3);
    \end{scope}

    % Other arrows
    \draw[arr] (s5) -- (s4);
    
    \draw[arr] (s6) -- (s3);
    \draw[arr] (s7) -- (s6);
    \draw[arr] (s8) -- (s6);
    \draw[arr] (s16) -- (s3);
    
    \draw[arr] (s10) -- (s2);
    \draw[arr] (s11) -- (s10);
    \draw[arr] (s12) -- (s10);
    
    \draw[arr] (s13) -- (s1);
    \draw[arr] (s14) -- (s1);
    \draw[arr] (s15) -- (s14);
    \draw[arr] (s9) -- (s14);

    \draw[draw=USred, semithick, fill=white] (s4) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred] (s4bis) at (s4) {};

\end{tikzpicture}

==> tikz.example_records.tex <==
\normalfont
\begin{tikzpicture}[
    level distance=0.8cm,
    level 1/.style={sibling distance=0.9cm},
    level 2/.style={sibling distance=0.75cm,},
    level 3/.style={sibling distance=0.75cm},
    ]
    % Vertex 1
    \node[non-record, label={$\circ$}] (1) {}
    child {
    	% Vertex 5
    	node[record, label={right:4}] (5) {}
    	child {
    		% Vertex 2
    		node[non-record, label={right:1}] (2) {}
    		child {
    			% Vertex 4
    			node[non-record, label={right:3}] (4) {}
    		}
    		child {
    			% Vertex 8
    			node[record, label={right:7}] (8) {}
    		}
    	}
    	child {
    		% Vertex 3
    		node[non-record, label={right:2}] (3) {}
    	}
    	child {
    		% Vertex 11
    		node[record, label={right:10}] (11) {}
    		child {
    			% Vertex 10
    			node[non-record, label={right:9}] (10) {}
    		}
    	}
    }
    child {
    	% Vertex 6
    	node[record, label={right:5}] (6) {}
    }
    child {
    	% Vertex 14
    	node[record, label={right:13}] (14) {}
    	child {
    		% Vertex 7
    		node[non-record, label={right:6}] (7) {}
    	}
    	child {
    		% Vertex 12
    		node[non-record, label={right:11}] (12) {}
    		child {
    			% Vertex 9
    			node[non-record, label={right:8}] (9) {}
    		}
    		child {
    			% Vertex 13
    			node[non-record, label={right:12}] (13) {}
    		}
    		child {
    			% Vertex 15
    			node[record, label={right:14}] (15) {}
    		}
    	}
    };

\node (recordcode) at (7.3, -1.2) {\small $\begin{pmatrix}
1 & 2 & 3 & 4 & 5 & 6 & 7 & 8 & 9 & 10 & 11 & 12 & 13\\
4 & 4 & 1 & \circ & 1 & 13 & 4 & 11 & 10 & \circ & 13 & 11 & 11
\end{pmatrix}$};
\end{tikzpicture}


==> tikz.first_sequence_bijection_example.tex <==
\centering
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
    \def\len{0.8}
    \node[circ, label={above:3}] (3) at (0, 0) {};
    \node[circ, label={right:$4$}] (4) at ($(3) + (-50:\len)$) {};
    \node[circ, label={right:$5$}] (5) at ($(3) + (-130:\len)$) {};
    % 
    \node[circ, label={below:$6$}] (6) at ($(5) + (-120:0.9*\len)$) {};
    \node[circ, label={below:$2$}] (2) at ($(5) + (-60:0.9*\len)$) {};
    
    \node[circ, label={below:$1$}] (1) at ($(4) + (-120:0.9*\len)$) {};
    \node[circ, label={below:$7$}] (7) at ($(4) + (-60:0.9*\len)$) {};

    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (5) -- (3);
    \draw (4) -- (3);
    \draw (1) -- (4);
    \draw (7) -- (4);
    
    \draw[draw=USred, semithick, fill=white] (6) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred,
    label={left:$\textcolor{USred}{v}$}
    ] (6bis) at (6) {};
    
    \draw[draw=darkgreen, semithick, fill=white] (4) circle [radius=1.6mm];
    \node[circ, fill=darkgreen, draw=darkgreen, label={left:$\textcolor{darkgreen}{r}$}] (4bis) at (4) {};
\end{tikzpicture}}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth, semithick}
]
    \def\sepFirstLevel{0.8}
\def\len{0.8}
    \node[circ, fill=darkblue, draw=darkblue, label={above:3}, label={below:$\textcolor{darkblue}{x}$}] (3) at (0, 0) {};
    \node[circ, draw=darkgreen, fill=darkgreen, label={above:$4$}, label={below:$\textcolor{darkgreen}{r}$}] (4) at ($(3) + (0:\len)$) {};
    \node[circ, label={above:$5$}] (5) at ($(3) + (-180:\len)$) {};
    \node[circ, label={above:$7$}] (7) at ($(4) + (30:\len)$) {};
    \node[circ, label={above:$1$}] (1) at ($(4) + (-30:\len)$) {};
    \node[circ, label={above:$6$}, label={left:$\textcolor{USred}{v}$}] (6) at ($(5) + (150:\len)$) {};
    \node[circ, label={above:$2$}] (2) at ($(5) + (210:\len)$) {};
    % 
    % \node[circ, label={below:$6$}] (6) at ($(5) + (-120:0.9*\len)$) {};
    % \node[circ, label={below:$2$}] (2) at ($(5) + (-60:0.9*\len)$) {};
    
    % \node[circ, label={below:$1$}] (1) at ($(4) + (-120:0.9*\len)$) {};
    % \node[circ, label={below:$7$}] (7) at ($(4) + (-60:0.9*\len)$) {};

    \begin{scope}[-stealth]
    \draw (6) -- (5);
    \draw (2) -- (5);
    \draw (5) -- (3);
    \draw (4) edge[bend right] (3);
    \draw (3) edge[bend right] (4);
    \draw (1) -- (4);
    \draw (7) -- (4); 
    \end{scope}
    \draw[draw=USred, semithick, fill=white] (6) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred] (6bis) at (6) {};
\end{tikzpicture}
}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw, semithick, minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth}
]
    \newcommand{\len}{0.8}
    \begin{scope}    
    \node[circ,  label={right:$\scriptsize 6$}, label={above:$\textcolor{USred}{v}$}] (c1) at (0, 0) {};
    \node[circ, draw=darkorange, fill=darkorange, label={right:$\scriptsize 5$}, label={below:$\textcolor{darkorange}{w}$}] (c2) at ($(c1) + (-135:\len)$) {};
    \node[circ,  label={right:$\scriptsize 3$}] (c3) at ($(c2) + (-45:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$}] (c4) at ($(c3) + (45:\len)$) {};
    \end{scope}


    % Below c4
    \node[circ, label={right:$\scriptsize 7$},] (15) at ($(c4) + (45:\len)$) {};
    \node[circ, label={above right:$\scriptsize 1$},] (11) at ($(c4) + (-45:\len)$) {};
    
    % Below c2
    \node[circ, label={above:$\scriptsize 2$},] (10) at ($(c2) + (180:\len)$) {};


    % Main cycle
    \begin{scope}
    \draw[arr] (c1) -- (c2);
    \draw[arr] (c3) -- (c4);
    \end{scope}
    \draw[arr] (c4) -- ($(c1)+(-45:1.6mm)$);
    \draw[arr] (c2) -- ($(c3)+(135:1.6mm)$);

    %  
    \draw[arr] (10) -- (c2);
    \draw[arr] (11) -- (c4);
    \draw[arr] (15) -- (c4);
    
    \draw[draw=USred, semithick, fill=white] (c1) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred] (c1bis) at (c1) {};
    
    \draw[draw=darkblue, semithick, fill=white] (c3) circle [radius=1.6mm];
    \node[circ, fill=darkblue, draw=darkblue, label={below:$\textcolor{darkblue}{x}$}] (c1bis) at (c3) {};
    
\end{tikzpicture}
}}
\qquad
\vcenter{\hbox{
\begin{tikzpicture}[
    circ/.style={circle, draw,  minimum size=1.5mm, inner sep=0pt, fill=black},
    arr/.style={-stealth}
]
    \def\len{0.8}
    \node[circ, draw=darkorange, fill=darkorange, label={right:$\scriptsize 5$}, label={above:$\textcolor{darkorange}{w}$}] (5) at (0, 0) {};
    \node[circ, label={right:$\scriptsize 2$},] (2) at ($(5) + (-60:\len)$) {};
    \node[circ, label={right:$\scriptsize 6$},] (6) at ($(5) + (-120:\len)$) {};
    \node[circ, label={right:$\scriptsize 4$},] (4) at ($(6) + (-90:\len)$) {};
    
    \node[circ, label={below:$\scriptsize 1$},] (1) at ($(4) + (-130:\len)$) {};
    \node[circ, label={below:$\scriptsize 3$},] (3) at ($(4) + (-90:\len)$) {};
    \node[circ, label={below:$\scriptsize 7$},] (7) at ($(4) + (-50:\len)$) {};

    \draw (1) -- (4);
    \draw (3) -- (4);
    \draw (7) -- (4);
    \draw (4) -- (6);
    \draw (6) -- (5);
    \draw (2) -- (5);
    
    \draw[draw=darkblue, semithick, fill=white] (3) circle [radius=1.6mm];
    \node[circ, fill=darkblue, draw=darkblue, label={left:$\textcolor{darkblue}{x}$}] (3bis) at (3) {};
    
    \draw[draw=USred, semithick, fill=white] (6) circle [radius=1.6mm];
    \node[circ, fill=USred, draw=USred,label={left:$\textcolor{USred}{v}$}] (6bis) at (6) {};
\end{tikzpicture}}}
